Superhexatics

We develop a theory for a novel state of ${}^4$He films, that possesses off diagonal order (as in the superfluid state), as well as hexatic or bond orientational order. Within our description, both the hexatic and superfluid transitions are still of the Kosterlitz-Thouless type, but the superfluid stiffness is sensitive to the hexatic transition. We briefly discuss the possible relevance of this work to recent experiments on submonolayer helium films.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%  8<  Cut Here For Postscript Figure >8  %%%%%%%%%%%%%%%
%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: rs4.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
981 420 m
981 2030 l
2642 2030 l
2642 420 l
981 420 l
stroke
[] 0 setdash
981 420 m
981 430 l
1257 420 m
1257 430 l
1534 420 m
1534 430 l
1811 420 m
1811 430 l
2088 420 m
2088 430 l
2365 420 m
2365 430 l
2642 420 m
2642 430 l
981 2030 m
981 2020 l
1257 2030 m
1257 2020 l
1534 2030 m
1534 2020 l
1811 2030 m
1811 2020 l
2088 2030 m
2088 2020 l
2365 2030 m
2365 2020 l
2642 2030 m
2642 2020 l
stroke
981 420 m
981 440 l
1534 420 m
1534 440 l
2088 420 m
2088 440 l
2642 420 m
2642 440 l
981 2030 m
981 2010 l
1534 2030 m
1534 2010 l
2088 2030 m
2088 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
981 360 m
gsave
981 360 translate
0 rotate
0 -24  m
(0.0) CS
(0.0) show
grestore
newpath
1534 360 m
gsave
1534 360 translate
0 rotate
0 -24  m
(0.5) CS
(0.5) show
grestore
newpath
2088 360 m
gsave
2088 360 translate
0 rotate
0 -24  m
(1.0) CS
(1.0) show
grestore
newpath
2642 360 m
gsave
2642 360 translate
0 rotate
0 -24  m
(1.5) CS
(1.5) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
1811 240 m
gsave
1811 240 translate
0 rotate
0 0  m
(T) CS
(T) show
grestore
newpath
981 420 m
991 420 l
981 688 m
991 688 l
981 956 m
991 956 l
981 1225 m
991 1225 l
981 1493 m
991 1493 l
981 1761 m
991 1761 l
981 2030 m
991 2030 l
2642 420 m
2632 420 l
2642 688 m
2632 688 l
2642 956 m
2632 956 l
2642 1225 m
2632 1225 l
2642 1493 m
2632 1493 l
2642 1761 m
2632 1761 l
2642 2030 m
2632 2030 l
stroke
981 420 m
1001 420 l
981 956 m
1001 956 l
981 1493 m
1001 1493 l
981 2030 m
1001 2030 l
2642 420 m
2622 420 l
2642 956 m
2622 956 l
2642 1493 m
2622 1493 l
2642 2030 m
2622 2030 l
/Helvetica findfont
72 scalefont
 setfont
stroke
934 420 m
gsave
934 420 translate
0 rotate
0 -24  m
(0.90) RJ
(0.90) show
grestore
newpath
934 956 m
gsave
934 956 translate
0 rotate
0 -24  m
(0.95) RJ
(0.95) show
grestore
newpath
934 1493 m
gsave
934 1493 translate
0 rotate
0 -24  m
(1.00) RJ
(1.00) show
grestore
newpath
934 2030 m
gsave
934 2030 translate
0 rotate
0 -24  m
(1.05) RJ
(1.05) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
724 1225 m
gsave
724 1225 translate
90 rotate
0 0  m
(rs) CS
/Symbol findfont
91 scalefont
 setfont
(r) show
/Helvetica findfont
91 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
0 -27 rmoveto
(s) show
/Helvetica findfont
91 scalefont
 setfont
0 27 rmoveto
() show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1811 2080 m
gsave
1811 2080 translate
0 rotate
0 0  m
(Two XY models, size 100x100) CS
(Two XY models, size 100x100) show
grestore
newpath
981 1493 m
1091 1219 l
1202 931 l
1313 628 l
1384 420 l
stroke
981 1493 20 0 360 arc
stroke
1091 1219 20 0 360 arc
stroke
1202 931 20 0 360 arc
stroke
1313 628 20 0 360 arc
stroke
981 1493 m
1091 1482 l
1202 1451 l
1313 1410 l
1423 1367 l
1534 1356 l
1645 1481 l
1756 1566 l
1866 1504 l
1977 1282 l
2088 889 l
2161 420 l
stroke
964 1476 m
964 1510 l
998 1510 l
998 1476 l
964 1476 l
1074 1465 m
1074 1499 l
1108 1499 l
1108 1465 l
1074 1465 l
1185 1434 m
1185 1468 l
1219 1468 l
1219 1434 l
1185 1434 l
1296 1393 m
1296 1427 l
1330 1427 l
1330 1393 l
1296 1393 l
1406 1350 m
1406 1384 l
1440 1384 l
1440 1350 l
1406 1350 l
1517 1339 m
1517 1373 l
1551 1373 l
1551 1339 l
1517 1339 l
1628 1464 m
1628 1498 l
1662 1498 l
1662 1464 l
1628 1464 l
1739 1549 m
1739 1583 l
1773 1583 l
1773 1549 l
1739 1549 l
1849 1487 m
1849 1521 l
1883 1521 l
1883 1487 l
1849 1487 l
1960 1265 m
1960 1299 l
1994 1299 l
1994 1265 l
1960 1265 l
2071 872 m
2071 906 l
2105 906 l
2105 872 l
2071 872 l
stroke
/Helvetica findfont
60 scalefont
 setfont
1.000000 1.000000 1.000000 setrgbcolor
2003 1803 m
2003 1951 l
2403 1951 l
2403 1803 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2003 1803 m
2003 1951 l
2403 1951 l
2403 1803 l
2003 1803 l
stroke
/Helvetica findfont
60 scalefont
 setfont
2038 1914 m
2178 1914 l
stroke
2038 1914 20 0 360 arc
stroke
2178 1914 20 0 360 arc
stroke
2213 1914 m
gsave
2213 1914 translate
0 rotate
0 -20  m
(S=0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
2038 1840 m
2178 1840 l
stroke
2021 1823 m
2021 1857 l
2055 1857 l
2055 1823 l
2021 1823 l
2161 1823 m
2161 1857 l
2195 1857 l
2195 1823 l
2161 1823 l
stroke
2213 1840 m
gsave
2213 1840 translate
0 rotate
0 -20  m
(S=0.5) show
grestore
newpath
showpage
%%Trailer
